Cutting Down the Tower: Single-Exponential Envy-Free Cake Cutting

Envy-free cake cutting is a central problem in fair division with a striking divide between existence and computation. Classical topology guarantees that envy-free allocations exist, yet finding one efficiently (in the Robertson-Webb query model) has resisted decades of work. The seminal work by Aziz and Mackenzie established the existence of a bounded protocol for every $n$, but its query bound is $n^{n^{n^{n^{n^n}}}}$. Subsequently, Sokolov modified their protocol and sharpened its analysis, obtaining a bound of $n^{8n^2(1+o(1))}$ queries, the best deterministic upper bound known before this work. In contrast, the general lower bound, due to Procaccia, is merely $\Omega(n^2)$. We close much of this gap with a deterministic protocol using $n^{O(1)}2^n$ queries, the first single-exponential bound for general valuations. Like Aziz and Mackenzie, we repeatedly allocate cake without envy until some agents can leave with their pieces, guaranteed not to envy anyone who stays, even if a staying agent receives all the remaining cake. To reach this state, Aziz and Mackenzie generate $n^{n^{n^n}}$ partial allocations so that enough of them can be redistributed without conflict. Instead, we show that only polynomially many partial allocations suffice. Our key idea is to ``prune'' scarce allocations upfront: if only a few allocations can help a certain pair of agents, we discard them and handle that pair another way, leaving plenty of allocations for every remaining pair so each gets a distinct one. As a result, we make only polynomially many calls to Aziz and Mackenzie's subroutines, and this gives us our $n^{O(1)}2^n$ bound.

==> figures/class_shares.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    x=.075\textwidth,
    y=.5cm,
    font=\small,
    rowlabel/.style={anchor=east, inner sep=2pt},
    valmark/.style={densely dashed, black!65, semithick},
    block/.style={draw=black, thick},
    note/.style={inner sep=1pt, font=\footnotesize},
    measure/.style={{Bar[width=1.6mm]}-{Stealth[length=1.8mm]}, semithick},
  ]
  % Two shares in i's class, right-aligned, with lengths showing i's values.
  \filldraw[block, fill=RoyalBlue!15] (.6,1.7) rectangle (4.6,2.7);
  \filldraw[block, fill=RoyalBlue!45] (4.6,1.7) rectangle (6.4,2.7);
  \filldraw[block, fill=BurntOrange!22] (6.4,1.7) rectangle (10,2.7);
  \node at (3.8,2.2) {$P_h$};
  \node at (5.05,2.2) {$A_h$};
  \node at (8.2,2.2) {$M_h$};
  \node[rowlabel] at (.6,2.2) {$W_h$};

  \filldraw[block, fill=RoyalBlue!15] (2,.2) rectangle (5,1.2);
  \filldraw[block, fill=RoyalBlue!45] (5,.2) rectangle (6.7,1.2);
  \filldraw[block, fill=BurntOrange!22] (6.7,.2) rectangle (10,1.2);
  \node at (4,.7) {$P_{h'}$};
  \node at (5.35,.7) {$A_{h'}$};
  \node at (8.35,.7) {$M_{h'}$};
  \node[rowlabel] at (2,.7) {$W_{h'}$};

  % B_i and q_i don't depend on the share.
  \draw[valmark] (5.7,.2) -- (5.7,3.9);
  \node[anchor=south, inner sep=1pt] at (5.7,3.9) {$B_i$};
  \draw[valmark] (3,.2) -- (3,3.9);
  \node[anchor=south, inner sep=1pt] at (3,3.9) {$q_i$};
  \draw[semithick, decorate, decoration={brace, amplitude=2.5pt}] (3.05,2.9) -- node[above=3pt, inner sep=1pt, font=\footnotesize] {$L(\ell_E-\frac{1}{2})V_i(R^*)$} (5.65,2.9);

  % The shorter share sets the minimum, and i's trim lies at or left of it.
  \draw[densely dotted, thick] (2,-.55) -- (2,1.7);
  \draw[measure] (10,-.55) -- (2,-.55);
  \node[anchor=west, note] at (10.1,-.55) {$\min_{h\in E}V_i(W_h)$};
  \draw[line width=1.6pt] (1.3,1.4) -- (1.3,3.0);
  \node[anchor=south, note] at (1.3,3.0) {trim to value $v$};

  % The value of the suffix left by the trim, measured from the right end.
  \draw[measure] (10,-1.45) -- (1.3,-1.45);
  \node[anchor=west, note] at (10.1,-1.45) {$v$};
  \draw[densely dotted, black!45] (1.3,1.4) -- (1.3,-1.45);
  \end{tikzpicture}
  \caption{Two shares in $i$'s class, with lengths showing $i$'s values, measured from the right end.}
  \label{fig:class-shares}
\end{figure}


==> figures/cross_class_values.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    x=.078\textwidth,
    y=.5cm,
    font=\small,
    rowlabel/.style={anchor=east, inner sep=2pt, font=\footnotesize},
    block/.style={draw=black, thick},
    note/.style={inner sep=1pt, font=\footnotesize},
    floorray/.style={-{Stealth[length=2mm]}, very thick},
    gaparrow/.style={{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, semithick},
  ]
  % The two cases of the proof, on one axis of agent i's value, with the same rank step in both.
  % Case 1: F_i not below F_j.
  \node[anchor=south west, note] at (0,9.75) {Case 1: $\mathbf F_i\npreceq\mathbf F_j$};
  \filldraw[block, fill=BurntOrange!22] (0,8.6) rectangle (7.2,9.6);
  \node at (3.6,9.1) {$B_i$};
  \draw[floorray] (7.2,9.1) -- (7.9,9.1);
  \node[rowlabel] at (0,9.1) {$V_i(Z_i)\ge$};

  \draw[gaparrow] (1.2,8.1) -- node[fill=white, inner sep=1pt, font=\footnotesize] {$\Gamma_i=nLV_i(R^*)$} (7.2,8.1);
  \filldraw[block, fill=BurntOrange!22] (0,6.6) rectangle (1.2,7.6);
  \filldraw[block, fill=RoyalBlue!15] (1.2,6.6) rectangle (5.7,7.6);
  \filldraw[block, fill=RoyalBlue!50] (5.7,6.6) rectangle (6.05,7.6);
  \node[note] at (.6,7.1) {$B_i-\Gamma_i$};
  \node[note] at (3.45,7.1) {$L(n-1)V_i(R^*)$};
  \node[rowlabel] at (0,7.1) {$V_i(Z_j)\le$};
  \node[anchor=north, note] at (5.87,6.55) {$Q\eta_i$};
  \draw[gaparrow] (6.05,7.1) -- (7.2,7.1);
  \node[anchor=west, note] at (7.25,7.1) {$(3Q+4)\eta_i$};

  % Case 2: F_i < F_j.
  \node[anchor=south west, note] at (0,4.15) {Case 2: $\mathbf F_i\prec\mathbf F_j$, so $\ell_i\ge\ell_j+1$};
  \filldraw[block, fill=BurntOrange!22] (0,3) rectangle (7.2,4);
  \filldraw[block, fill=RoyalBlue!15] (7.2,3) rectangle (9.45,4);
  \node at (3.6,3.5) {$B_i$};
  \node[note] at (8.32,3.5) {$L(\ell_i-\frac12)V_i(R^*)$};
  \draw[floorray] (9.45,3.5) -- (10.15,3.5);
  \node[anchor=south, note] at (9.45,4.05) {$q_i$};
  \node[rowlabel] at (0,3.5) {$V_i(Z_i)\ge$};

  \filldraw[block, fill=BurntOrange!22] (0,1.5) rectangle (7.2,2.5);
  \filldraw[block, fill=RoyalBlue!15] (7.2,1.5) rectangle (8.7,2.5);
  \filldraw[block, fill=RoyalBlue!50] (8.7,1.5) rectangle (9.05,2.5);
  \node at (3.6,2) {$B_i$};
  \node[note] at (7.95,2) {$L\ell_jV_i(R^*)$};
  \node[rowlabel] at (0,2) {$V_i(Z_j)\le$};
  \node[anchor=north, note] at (8.87,1.45) {$Q\eta_i$};
  \draw[densely dotted, black!55] (9.45,3) -- (9.45,1.5);
  \draw[gaparrow] (9.05,2) -- (9.45,2);
  \node[anchor=west, note] at (9.5,2) {$(Q+2)\eta_i$};

  % The common mark B_i.
  \draw[densely dashed, black!65, semithick] (7.2,.9) -- (7.2,10.3);
  \node[anchor=south, inner sep=1pt] at (7.2,10.3) {$B_i$};
  \end{tikzpicture}
  \caption{The two cases in the proof of \Cref{lem:cross-class}, with lengths showing $i$'s values.}
  \label{fig:cross-class-values}
\end{figure}


==> figures/one_addition.tex <==
\begin{wrapfigure}{R}{0.43\textwidth}
  \centering
  \begin{tikzpicture}[
    x=.66cm,
    y=.5cm,
    font=\small,
    block/.style={draw=black, thick},
    note/.style={inner sep=0pt, font=\footnotesize, text height=1.4ex, text depth=.3ex},
    valmark/.style={densely dashed, black!65, semithick},
  ]
  % One snapshot, with lengths showing agent i's values.
  \filldraw[block, fill=BurntOrange!22] (0,2.4) rectangle (8.6,3.3);
  \node[note] at (4.3,2.85) {her own piece};
  \draw[valmark] (8.6,3.65) -- (8.6,0);

  \filldraw[block, fill=BurntOrange!22] (0,1.2) rectangle (8.1,2.1);
  \filldraw[block, fill=RoyalBlue!50] (8.1,1.2) rectangle (8.9,2.1);
  \node[note] at (4.05,1.65) {a piece she accepts};

  \filldraw[block, fill=BurntOrange!22] (0,0) rectangle (4.2,.9);
  \filldraw[block, fill=RoyalBlue!50] (4.2,0) rectangle (5,.9);
  \node[note] at (2.1,.45) {a piece she rejects};
  \draw[densely dotted, thick, red] (5,.45) -- (8.6,.45);
  \end{tikzpicture}
  \caption{One snapshot, with lengths showing $i$'s values. With the little cake we add in \textcolor{Blue!50!RoyalBlue}{dark blue}, a piece she accepts is worth at least as much to her as her own, while a piece she rejects is still worth far less.}
  \label{fig:one-addition}
\end{wrapfigure}


==> figures/profile_classes.tex <==
\begin{wrapfigure}{R}{0.43\textwidth}
  \centering
  \begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\small,
    cls/.style={draw, thick, rounded corners=2pt, minimum width=.9cm, minimum height=.55cm, fill=black!8},
    witness/.style={-{Stealth[length=1.8mm]}, very thick, BurntOrange!80},
    rank/.style={-{Stealth[length=1.8mm, open]}, thick, densely dashed, RoyalBlue!75},
    bar/.style={fill=RoyalBlue!15, draw=RoyalBlue},
    ranklabel/.style={font=\scriptsize, inner sep=1pt, text=RoyalBlue},
  ]
    % Profile classes, pickier ones higher. E and E' are incomparable.
    \node[cls] (D)  at (0,2.6)    {$D$};
    \node[cls] (E)  at (-1.25,1.3) {$E$};
    \node[cls] (E2) at (1.25,1.3)  {$E'$};
    \node[cls] (F)  at (0,0)      {$F$};

    % Rank pieces. A class's rank counts every pickier class.
    \node[ranklabel, anchor=west] at ($(D.east)+(.1,0)$) {rank 0};
    \draw[bar] ($(E.west)+(-.1,-.09)$) rectangle ++(-.25,.18);
    \node[ranklabel, anchor=east] at ($(E.west)+(-.4,0)$) {rank 1};
    \draw[bar] ($(E2.east)+(.1,-.09)$) rectangle ++(.25,.18);
    \node[ranklabel, anchor=west] at ($(E2.east)+(.4,0)$) {rank 1};
    \draw[bar] ($(F.east)+(.1,-.09)$) rectangle ++(.75,.18);
    \node[ranklabel, anchor=west] at ($(F.east)+(.9,0)$) {rank 3};

    % Between comparable classes, the pickier class gains through a witness
    % snapshot (solid) and the less picky class through a larger rank piece (dashed).
    \foreach \hi/\lo/\dx/\dy in {D/E/.045/-.055, D/E2/.045/.055, E/F/.045/.055, E2/F/.045/-.055} {
      \draw[witness, transform canvas={shift={(\dx,\dy)}}] (\hi) -- (\lo);
      \draw[rank, transform canvas={shift={(-\dx,-\dy)}}] (\lo) -- (\hi);
    }
    % D and F are comparable but not adjacent, and behave the same way.
    \draw[witness, transform canvas={xshift=2.2pt}] (D) -- (F);
    \draw[rank, transform canvas={xshift=-2.2pt}] (F) -- (D);
    % Incomparable classes gain over each other through witness snapshots.
    \draw[witness, transform canvas={yshift=2.2pt}] (E) -- (E2);
    \draw[witness, transform canvas={yshift=-2.2pt}] (E2) -- (E);

    % Legend.
    \draw[witness] (-2.3,-.85) -- (-1.75,-.85);
    \node[anchor=west, font=\footnotesize, inner sep=1pt, text=BurntOrange] at (-1.65,-.85) {Case 1 (witness snapshot)};
    \draw[rank] (-2.3,-1.3) -- (-1.75,-1.3);
    \node[anchor=west, font=\footnotesize, inner sep=1pt, text=RoyalBlue] at (-1.65,-1.3) {Case 2 (larger rank piece)};
  \end{tikzpicture}
  \caption{Four profile classes, with pickier classes higher and $E$, $E'$ incomparable.
  An arrow from one class to another means that each member of the first gets a large advantage over each member of the second. Note Case 2 arrows always point up.}
  \label{fig:profile-classes}
\end{wrapfigure}


==> figures/share_comparison.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    x=.066\textwidth,
    y=.5cm,
    font=\small,
    block/.style={draw=black, thick},
    note/.style={inner sep=0pt, font=\footnotesize, text height=1.4ex, text depth=.3ex},
    rowlabel/.style={note, anchor=east, xshift=-2pt},
    sidenote/.style={note, anchor=west},
    gaparrow/.style={{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, semithick},
    guide/.style={densely dotted, black!60},
  ]
  % One share per row, with lengths showing i's values, so a row's right end is its total.
  % Arguments: y, then the ends of the two snapshot pieces and additions, then the end of the rank piece.
  \newcommand{\sharerow}[6]{%
    \filldraw[block, fill=BurntOrange!22] (0,#1) rectangle (#2,#1+.9);
    \filldraw[block, fill=RoyalBlue!50] (#2,#1) rectangle (#3,#1+.9);
    \filldraw[block, fill=BurntOrange!22] (#3,#1) rectangle (#4,#1+.9);
    \filldraw[block, fill=RoyalBlue!50] (#4,#1) rectangle (#5,#1+.9);
    \filldraw[block, fill=RoyalBlue!15] (#5,#1) rectangle (#6,#1+.9);
  }
  \draw[semithick, decorate, decoration={brace, amplitude=2.5pt}] (.05,4.65) -- node[above=3pt, note] {a reserved snapshot} (3.9,4.65);

  \sharerow{3.6}{3.25}{3.95}{7.2}{7.9}{9.8}
  \node[note] at (1.625,4.05) {snapshot piece};
  \node[note] at (5.575,4.05) {snapshot piece};
  \node[note] at (8.85,4.05) {rank piece};
  \node[rowlabel] at (0,4.05) {$i$'s share};

  \sharerow{2.4}{3.2}{4}{5.55}{6.25}{8.25}
  \node[note] at (4.775,2.85) {$i$ rejects};
  \node[rowlabel] at (0,2.85) {Case 1: $j$'s share};
  \draw[gaparrow] (8.25,2.85) -- (9.8,2.85);
  \node[sidenote] at (10.15,2.85) {large advantage};

  \sharerow{1.2}{3.2}{4}{7.2}{8}{8.6}
  \node[rowlabel] at (0,1.65) {Case 2: $j$'s share};
  \draw[gaparrow] (8.6,1.65) -- (9.8,1.65);
  \node[sidenote] at (10.15,1.65) {large advantage};

  \sharerow{0}{3.2}{4}{7.2}{8.1}{10}
  \node[rowlabel] at (0,.45) {Case 3: $j$'s share};
  \node[sidenote] at (10.15,.45) {slight envy};

  % Where i's own share ends.
  \draw[guide] (9.8,3.6) -- (9.8,0);
  \end{tikzpicture}
  \caption{How agent $i$ sees the shares before \SubCore, with lengths showing her values and additions in \textcolor{Blue!50!RoyalBlue}{dark blue}.}
  \label{fig:share-comparison}
\end{figure}


==> figures/snapshot_segments.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    x=.078\textwidth,
    y=.5cm,
    font=\small,
    rowlabel/.style={anchor=east, inner sep=2pt, font=\footnotesize},
    block/.style={draw=black, thick},
    note/.style={inner sep=1pt, font=\footnotesize},
    gaparrow/.style={{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, semithick},
    guide/.style={densely dotted, black!60},
  ]
  % One group per snapshot, left-aligned, with lengths showing agent i's values.
  % F_h = F_i: every addition covers its margin.
  \node[anchor=south west, note] at (0,7.85) {$\mathbf F_h=\mathbf F_i$, so $i$ accepts every $\mu_t(h)$};
  \foreach \a/\b in {0/1.9, 2.5/4, 4.6/6.5, 7.1/9.7} {
    \filldraw[block, fill=BurntOrange!22] (\a,6.7) rectangle (\b,7.7);
    \draw[guide] (\b,6.7) -- (\b,5.2);
  }
  \node[rowlabel] at (0,7.2) {own pieces, total $B_i$};
  \foreach \a/\b/\c in {0/1.55/2.15, 2.5/3.75/4.25, 4.6/6.1/6.65, 7.1/9.4/9.95} {
    \filldraw[block, fill=BurntOrange!22] (\a,5.2) rectangle (\b,6.2);
    \filldraw[block, fill=RoyalBlue!50] (\b,5.2) rectangle (\c,6.2);
  }
  \node at (.78,5.7) {$M_h$};
  \node at (1.85,5.7) {$A_h$};
  \node[rowlabel] at (0,5.7) {$M_h\cup A_h$};

  % F_i not below F_h: in snapshot s, the margin is large.
  \node[anchor=south west, note] at (0,3.75) {$\mathbf F_i\npreceq\mathbf F_h$, so $i$ rejects $\mu_s(h)$ for some $s$};
  \foreach \a/\b in {0/1.9, 2.5/4, 4.6/6.5, 7.1/9.7} {
    \filldraw[block, fill=BurntOrange!22] (\a,2.6) rectangle (\b,3.6);
    \draw[guide] (\b,2.6) -- (\b,1.1);
  }
  \node at (8.4,3.1) {$s$};
  \node[rowlabel] at (0,3.1) {own pieces};
  \foreach \a/\b/\c in {0/1.6/2.1, 2.5/3.65/4.1, 4.6/6.3/6.8, 7.1/7.7/8.15} {
    \filldraw[block, fill=BurntOrange!22] (\a,1.1) rectangle (\b,2.1);
    \filldraw[block, fill=RoyalBlue!50] (\b,1.1) rectangle (\c,2.1);
  }
  \node[rowlabel] at (0,1.6) {$M_h\cup A_h$};

  % What the proof sums: at most eta_i over in each other snapshot, and well short in s.
  \draw[semithick] (6.65,1.1) -- (6.65,.6);
  \node[anchor=north, note] at (6.65,.55) {$\le\eta_i$};
  \draw[gaparrow] (8.15,1.6) -- node[below=2pt, inner sep=1pt, font=\footnotesize] {$\ge\Gamma_i-\eta_i$} (9.7,1.6);
  \end{tikzpicture}
  \caption{How agent $i$ values $M_h\cup A_h$ compared with her own pieces, with one segment for each snapshot in $\mathcal J$ and lengths showing $i$'s values.}
  \label{fig:snapshot-segments}
\end{figure}


==> figures/stage_three_overview.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[
    x=1cm,
    y=1cm,
    flowbox/.style={
      rectangle,
      draw,
      thick,
      align=center,
      minimum height=1.08cm,
      inner sep=3pt,
      font=\footnotesize
    },
    flowarrow/.style={-{Stealth[length=2mm]},thick},
    flowline/.style={thick,line join=round}
  ]
    \node[flowbox,text width=1.5cm] (pair) at (0,0.75)
      {A pair\\$(i,h)$};

    \node[flowbox,text width=4.5cm] (witness) at (4.2,1.5)
      {Case 1:\\different classes, with witness\\Matchings (\Cref{lem:matching-selection})};
    \node[flowbox,text width=4.5cm] (rank) at (4.2,0)
      {Case 2:\\different classes, no witness\\Ranks (\Cref{lem:rank-properties})};

    \node[flowbox] (combine) at (9.15,0.75)
      {Cut cake for both cases\\(\Cref{lem:joint-pieces})};
    \node[flowbox,text width=4.5cm] (within) at (8.55,-1.5)
      {Case 3: same class\\Redistribute (\Cref{lem:class-settlement})};
    \node[flowbox] (allocation) at (13.5,-1.5)
      {Get partial allocation\\(\Cref{lem:cake-accounting,lem:cross-class})};

    % From the pair to the three cases.
    \draw[flowline] (pair.east) -- (1.4,0.75);
    \draw[flowline] (1.4,1.5) -- (1.4,0);
    \draw[flowarrow] (1.4,1.5) -- (witness.west);
    \draw[flowarrow] (1.4,0) -- (rank.west);
    \draw[flowarrow] (pair.south) |- (within.west);

    % From Cases 1 and 2 to the partial allocation.
    \draw[flowline] (witness.east) -- (6.95,1.5) -- (6.95,0) -- (rank.east);
    \draw[flowarrow] (6.95,0.75) -- (combine.west);
    \draw[flowarrow] (combine.south) -- (combine.south |- within.north);
    \draw[flowarrow] (within.east) -- (allocation.west);
  \end{tikzpicture}
  \caption{A flowchart for Stage 3.}
  \label{fig:stage-three-overview}
\end{figure}


==> figures/suffix_schematic.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}[
    x=.066\textwidth,
    y=.46cm,
    font=\small,
    guide/.style={densely dotted, black!45},
    measure/.style={{Bar[width=1.6mm]}-{Stealth[length=1.8mm]}, semithick},
    measurelabel/.style={anchor=west, inner sep=1pt, font=\footnotesize},
    swatch/.style={draw=black!50, minimum width=4.5mm, minimum height=2.8mm, inner sep=0pt},
    legendlabel/.style={anchor=west, inner sep=2pt, font=\footnotesize},
  ]
  % A share in agent i's class, ordered as in Case 3. Lengths stand for agent i's values.
  \fill[RoyalBlue!15] (0,0) rectangle (7,1.1);
  \fill[BurntOrange!22] (7,0) rectangle (10,1.1);
  \draw[thick] (0,0) rectangle (10,1.1);
  \draw[thick] (7,0) -- (7,1.1);

  % A trim by agent i, drawn as a cut through the share.
  \draw[line width=1.6pt] (2.6,-.3) -- (2.6,1.45);
  \node[anchor=east, inner sep=1pt, font=\footnotesize] at (2.5,-.6) {trim};

  % Above: what happens to the two sides of the trim.
  \draw[semithick, decorate, decoration={brace, amplitude=2.5pt}]
    (.1,1.65) -- node[above=4pt, inner sep=1pt, font=\footnotesize, align=center] {trimmed off,\\returns to the residue} (2.45,1.65);
  \draw[semithick, decorate, decoration={brace, amplitude=2.5pt}]
    (2.75,1.65) -- node[above=4pt, inner sep=1pt, font=\footnotesize] {suffix, given to an agent} (9.9,1.65);

  % Below: agent i's values, each measured from the right end of the share.
  \draw[measure] (10,-.95) -- (7,-.95);
  \node[measurelabel] at (10.15,-.95) {the snapshot pieces at the end};
  \draw[measure] (10,-1.75) -- (2.6,-1.75);
  \node[measurelabel] at (10.15,-1.75) {the suffix left by the trim};
  \draw[guide] (7,0) -- (7,-.95) (2.6,-.3) -- (2.6,-1.75);

  % Legend.
  \node[swatch, fill=RoyalBlue!15] (s1) at (2.6,-3.1) {};
  \node[legendlabel, text=RoyalBlue] at (s1.east) {cake cut from $R^*$};
  \node[swatch, fill=BurntOrange!22] (s2) at (6.2,-3.1) {};
  \node[legendlabel, text=BurntOrange] at (s2.east) {snapshot pieces};
  \end{tikzpicture}
  \caption{A share in agent $i$'s class, with lengths showing $i$'s values.
  Importantly, the trim never reaches the snapshot pieces, so they go whole to the agent who receives the suffix.}
  \label{fig:suffix-schematic}
\end{figure}


==> figures/witness_matching.tex <==
\begin{wrapfigure}{R}{0.43\textwidth}
  \centering
  \begin{tikzpicture}[
    x=2.15cm, y=.8cm,
    cyclearrow/.style={-{Stealth[length=2.2mm]}, very thick, RoyalBlue!75},
    looparrow/.style={-{Stealth[length=2.2mm]}, very thick, BurntOrange!80},
    otherarrow/.style={-{Stealth[length=2mm]}, densely dashed, draw=black!45},
    legendlabel/.style={anchor=west, inner sep=1pt, font=\footnotesize},
  ]
    \node[agent, fill=black!8] (i) at (0.75,2.25) {$i$};
    \node[agent, fill=black!8] (j) at (0.75,0.65) {$j$};
    \node[agent, fill=black!8] (k) at (2.25,2.25) {$k$};
    \node[agent, fill=black!8] (h) at (2.25,0.65) {$h$};

    % The cycle through j -> k.
    \draw[cyclearrow] (j) -- (k);
    \draw[cyclearrow] (k) -- (h);
    \draw[cyclearrow] (h) -- (j);
    % The self-loop outside the cycle.
    \draw[looparrow] (i) edge[loop left, looseness=6] (i);
    % Other accepted labels, which make G_s strongly connected.
    \draw[otherarrow] (i) -- (j);
    \draw[otherarrow] (h) to[bend left=28] (i);

    % Legend.
    \draw[cyclearrow] (0.3,-.35) -- (0.6,-.35);
    \node[legendlabel, text=RoyalBlue] at (0.65,-.35) {the cycle through $j\to k$};
    \draw[looparrow] (0.3,-.95) -- (0.6,-.95);
    \node[legendlabel, text=BurntOrange] at (0.65,-.95) {self-loops outside the cycle};
    \draw[otherarrow] (0.3,-1.55) -- (0.6,-1.55);
    \node[legendlabel, text=black!60] at (0.65,-1.55) {accepted, not in the matching};
  \end{tikzpicture}
  \caption{A perfect matching in $G_s$ that gives $j$ the label-$k$ piece, which $i$ rejects.}
  \label{fig:witness-matching}
\end{wrapfigure}

